SynCB: A Synergy Concept-Based Model with Dynamic Routing Between Concepts and Complementary Neural Branches

Concept-based (CB) models provide interpretability and support test-time human intervention, while standard neural networks (NN) offer strong task performance but little transparency. Prior work has explored hybrid formulations that integrate concepts and additional representations to improve accuracy, often at the cost of human interventions. We introduce the \emph{Synergy Concept-Based Model (SynCB)} framework, that combines a CB branch with a complementary neural branch, and a trainable routing module that dynamically selects which branch to use for each input. Unlike prior models, which fuse residual and concept-based predictions, SynCB keeps the two branches distinct and coordinates them through the routing module. Moreover, both branches are learned jointly, allowing information sharing between the complementary neural branch and CB branches through their common backbone. To improve responsiveness to interventions, we further introduce a test-time intervention policy and a corresponding loss. Across five datasets and CB benchmarks, SynCB consistently achieves higher task accuracy while remaining more responsive to human interventions, surpassing the full neural baseline by up to 3.9 percentage points and exceeding the strongest competitor in intervention performance by up to 6.43 percentage points.

==> figures/MotivationIntro/fig_intro-3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue4578176}{RGB}{45,78,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue55126184}{RGB}{55,126,184}
\definecolor{green7717574}{RGB}{77,175,74}
\definecolor{brown1668640}{RGB}{166,86,40}


\begin{axis}[
% legend cell align={left},
% legend entries={Both Correct, Only CBM Correct, Only DNN Correct}
% legend style={
%   fill opacity=1,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.,-0.5)},
%   anchor=west,
%   draw=lightgray204
% },
tick align=outside,
tick pos=left,
%title={Accuracy Gain of CBM When Leveraging a DNN},
x grid style={darkgray176},
xmin=-0.53, xmax=4.53,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={AWA,AWA Inc,CIFAR10,CUB,CUB Inc},
y grid style={darkgray176},
ylabel={Task Accuracy},
ymin=0, ymax=100,
ytick style={color=black}
]

% \addlegendimage{area legend, fill=darkslateblue4578176, draw=black}
% \addlegendimage{area legend, fill=brown1668640, draw=black}
% \addlegendimage{area legend, fill=crimson2282628, draw=black}
% \addlegendimage{darkslateblue4578176}
% \addlegendimage{brown1668640}
% \addlegendimage{crimson2282628}

\draw[draw=none,fill=darkslateblue4578176] (axis cs:-0.3,0) rectangle (axis cs:0.3,86.3540987173716);
% \addlegendimage{ybar,ybar legend,draw=none,fill=darkslateblue4578176}
% \addlegendentry{Both Correct}

\draw[draw=none,fill=darkslateblue4578176] (axis cs:0.7,0) rectangle (axis cs:1.3,77.387809753418);
\draw[draw=none,fill=darkslateblue4578176] (axis cs:1.7,0) rectangle (axis cs:2.3,86.8466675281525);
\draw[draw=none,fill=darkslateblue4578176] (axis cs:2.7,0) rectangle (axis cs:3.3,59.2797160148621);
\draw[draw=none,fill=darkslateblue4578176] (axis cs:3.7,0) rectangle (axis cs:4.3,33.6152344942093);
\draw[draw=none,fill=brown1668640] (axis cs:-0.3,86.3540987173716) rectangle (axis cs:0.3,94.0254539251328);
% \addlegendimage{ybar,ybar legend,draw=none,fill=brown1668640}
% \addlegendentry{Only CBM correct}

\draw[draw=none,fill=brown1668640] (axis cs:0.7,77.387809753418) rectangle (axis cs:1.3,86.2357668578625);
\draw[draw=none,fill=brown1668640] (axis cs:1.7,86.8466675281525) rectangle (axis cs:2.3,91.8233342468739);
\draw[draw=none,fill=brown1668640] (axis cs:2.7,59.2797160148621) rectangle (axis cs:3.3,78.9322306712468);
\draw[draw=none,fill=brown1668640] (axis cs:3.7,33.6152344942093) rectangle (axis cs:4.3,56.2133247653643);
\draw[draw=none,fill=crimson2282628] (axis cs:-0.3,94.0254539251328) rectangle (axis cs:0.3,96.244699259599);
% \addlegendimage{ybar,ybar legend,draw=none,fill=crimson2282628}
% \addlegendentry{Gain from DNN}

\draw[draw=none,fill=crimson2282628] (axis cs:0.7,86.2357668578625) rectangle (axis cs:1.3,96.7314131557941);
\draw[draw=none,fill=crimson2282628] (axis cs:1.7,91.8233342468739) rectangle (axis cs:2.3,96.5433343003194);
\draw[draw=none,fill=crimson2282628] (axis cs:2.7,78.9322306712468) rectangle (axis cs:3.3,93.1193202733994);
\draw[draw=none,fill=crimson2282628] (axis cs:3.7,56.2133247653643) rectangle (axis cs:4.3,96.1339329679807);
\path [draw=black, semithick]
(axis cs:0,85.9433166533045)
--(axis cs:0,86.7648807814387);

\path [draw=black, semithick]
(axis cs:1,75.4554610428905)
--(axis cs:1,79.3201584639454);

\path [draw=black, semithick]
(axis cs:2,86.5479491177942)
--(axis cs:2,87.1453859385108);

\path [draw=black, semithick]
(axis cs:3,58.6469025452579)
--(axis cs:3,59.9125294844663);

\path [draw=black, semithick]
(axis cs:4,31.6011958612761)
--(axis cs:4,35.6292731271424);

\path [draw=black, semithick]
(axis cs:0,93.7291257985023)
--(axis cs:0,94.3217820517632);

\path [draw=black, semithick]
(axis cs:1,86.0557934926937)
--(axis cs:1,86.4157402230313);

\path [draw=black, semithick]
(axis cs:2,91.7207021867432)
--(axis cs:2,91.9259663070045);

\path [draw=black, semithick]
(axis cs:3,78.7663862760352)
--(axis cs:3,79.0980750664584);

\path [draw=black, semithick]
(axis cs:4,55.7000741743067)
--(axis cs:4,56.726575356422);

\path [draw=black, semithick]
(axis cs:0,96.1292045790391)
--(axis cs:0,96.360193940159);

\path [draw=black, semithick]
(axis cs:1,94.9411499009666)
--(axis cs:1,98.5216764106217);

\path [draw=black, semithick]
(axis cs:2,96.2228658679288)
--(axis cs:2,96.8638027327099);

\path [draw=black, semithick]
(axis cs:3,92.4308954316971)
--(axis cs:3,93.8077451151016);

\path [draw=black, semithick]
(axis cs:4,94.4704966065393)
--(axis cs:4,97.7973693294221);

\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 85.9433166533045
1 75.4554610428905
2 86.5479491177942
3 58.6469025452579
4 31.6011958612761
};
%\addlegendentry{Gain from DNN}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 86.7648807814387
1 79.3201584639454
2 87.1453859385108
3 59.9125294844663
4 35.6292731271424
};
%\addlegendentry{Gain from DNN}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 93.7291257985023
1 86.0557934926937
2 91.7207021867432
3 78.7663862760352
4 55.7000741743067
};
%\addlegendentry{Gain from DNN}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 94.3217820517632
1 86.4157402230313
2 91.9259663070045
3 79.0980750664584
4 56.726575356422
};
%\addlegendentry{Gain from DNN}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 96.1292045790391
1 94.9411499009666
2 96.2228658679288
3 92.4308954316971
4 94.4704966065393
};
%\addlegendentry{Gain from DNN}
\addplot [semithick, black, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 96.360193940159
1 98.5216764106217
2 96.8638027327099
3 93.8077451151016
4 97.7973693294221
};
%\addlegendentry{Gain from DNN}





\end{axis}

\coordinate (legend) at (7.3,4);

% Big rectangle
\draw[thick, rounded corners] (legend) rectangle ++(5,-3.5);

% % First colored rectangle + text
% \fill[darkslateblue4578176] (0,0) rectangle ++(1,0.5);
% \node[above] at (0.5,0.5) {Both Correct};

% % Second rectangle + label
% \fill[brown1668640] (3,0) rectangle ++(1,0.5);
% \node[above] at (2,0.5) {Only CBM Correct};

% % Third rectangle + label
% \fill[crimson2282628] (7,0) rectangle ++(1,0.5);
% \node[above] at (3.5,0.5) {Only DNN Correct};
% Define offsets relative to legend
\def\xoffset{0.3}     % horizontal offset from left edge
\def\yoffset{-0.9}     % starting vertical offset
\def\ygap{1}        % vertical gap between rectangles
\def\rectwidth{0.8} % rectangle width
\def\rectheight{0.5}% rectangle height

% First colored rectangle + text
\fill[darkslateblue4578176] ($(legend)+(\xoffset,\yoffset)$) rectangle ++(\rectwidth,\rectheight);
\node[right] at ($(legend)+(\xoffset+\rectwidth+0.1,\yoffset+0.5*\rectheight)$) {Both Correct};

% Second rectangle + text
\fill[brown1668640] ($(legend)+(\xoffset,\yoffset-\ygap)$) rectangle ++(\rectwidth,\rectheight);
\node[right] at ($(legend)+(\xoffset+\rectwidth+0.1,\yoffset-\ygap+0.5*\rectheight)$) {Only CBM Correct};

% Third rectangle + text
\fill[crimson2282628] ($(legend)+(\xoffset,\yoffset-2*\ygap)$) rectangle ++(\rectwidth,\rectheight);
\node[right] at ($(legend)+(\xoffset+\rectwidth+0.1,\yoffset-2*\ygap+0.5*\rectheight)$) {Only DNN Correct};


%Both Correct, Only CBM Correct, Only DNN Correct
\end{tikzpicture}


==> figures/experiments/ComparaisonIntervention/Comparaison_finale_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2,
        vertical sep=1.5cm}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
height=5cm,
width=6cm,
tick align=outside,
tick pos=left,
title={MixCEM | AWA},
x grid style={darkgray176},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Task Accuracy},
ymajorgrids,
ymin=85, ymax=101.171166666667,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 89.5333779861576
%3.63468736456404 90.3817816476892
%7.13100350656002 91.2659075686537
%10.6534809503172 92.1187765126144
14.1781647689216 92.9359231971422
%17.699066230645 93.7575351640991
%21.2811157952799 94.6773833444965
%24.8863322958118 95.5704398303193
28.4620779323116 96.1911140879661
%32.0611481029116 96.9814690779192
%35.6551751310035 97.5753516409913
%39.2285567944525 98.0531368609065
42.7937433513258 98.5532484929672
%46.3606634884362 98.8390265684304
%49.9222252866317 99.0667559723153
%53.5316969386549 99.3078812234874
57.1413261888814 99.5132842152266
%60.7096647098223 99.6472426881
%64.3057405145581 99.7365483366823
%67.9372759150546 99.8213887028354
71.4655844923368 99.883902656843
%75.0654426539537 99.9062290689886
%78.6457586383515 99.9508818932797
%82.2534967101375 99.9776735878544
85.7865332335211 99.9866041527127
%89.2773334383988 99.9955347175709
%92.8363736653402 100
%96.4031362042473 100
100 100
};
\addplot [semithick, darkorange25512714, mark=square*, mark size=2, mark options={solid}]
table {%
0 89.5155168564412
10 94.3290913150257
20 97.2225943290913
25 98.2451440053583
30 98.9551239115874
40 99.5088189327975
50 99.7365483366823
60 99.7990622906899
70 99.8660415271266
75 99.8883679392722
80 99.8972985041304
90 99.9464166108506
100 100
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
height=5cm,
width=6cm,
tick align=outside,
tick pos=left,
title={SynCEM | AWA},
x grid style={darkgray176},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=85, ymax=101.171166666667,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 92.1589640544764
%3.63468736456404 92.3643670462157
%7.13100350656002 92.6233534271043
%10.6534809503172 92.8823398079929
14.1781647689216 93.1056039294485
%17.699066230645 93.2842152266131
%21.2811157952799 93.5655280196472
%24.8863322958118 93.9316811788346
28.4620779323116 94.2710426434472
%32.0611481029116 94.5836124134851
%35.6551751310035 94.8559946416611
%39.2285567944525 95.1194463049788
42.7937433513258 95.36503683858
%46.3606634884362 95.6016968073231
%49.9222252866317 95.874079035499
%53.5316969386549 96.1911140879661
57.1413261888814 96.3965170797053
%60.7096647098223 96.6287117660192
%64.3057405145581 96.8341147577584
%67.9372759150546 97.0216566197812
71.4655844923368 97.2270596115205
%75.0654426539537 97.4101361911141
%78.6457586383515 97.6735878544318
%82.2534967101375 97.8343380218799
85.7865332335211 98.0218798839027
%89.2773334383988 98.1603036392052
%92.8363736653402 98.3076579593659
%96.4031362042473 98.4639428443849
100 98.6514847064077
};
\addplot [semithick, darkorange25512714, mark=square*, mark size=2, mark options={solid}]
table {%
0 92.1589640544764
10 94.9274391605269
20 96.7269479794597
25 97.3788792141103
30 97.8477338691672
40 98.3612413485153
50 98.544317928109
60 98.5711096226836
70 98.584505469971
75 98.5934360348292
80 98.6202277294039
90 98.6425541415495
100 98.6514847064077
};

\nextgroupplot[
height=5cm,
width=6cm,
tick align=outside,
tick pos=left,
title={MixCEM | CIFAR10},
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Task Accuracy},
ymajorgrids,
ymin=75.4055, ymax=101.171166666667,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 76.6
7.69230769230769 80.37
15.3846153846154 83.51
23.0769230769231 85.9666666666667
30.7692307692308 87.2433333333333
38.4615384615385 88.0966666666667
46.1538461538462 88.5333333333333
53.8461538461538 89.0066666666667
61.5384615384615 89.0133333333333
69.2307692307692 88.7866666666667
76.9230769230769 88.7533333333333
84.6153846153846 88.5933333333333
92.3076923076923 88.5166666666667
100 87.77
};
\addplot [semithick, darkorange25512714, mark=square*, mark size=2, mark options={solid}]
table {%
0 76.5766666666667
10 79.2433333333333
20 81.11
25 81.79
30 82.4466666666667
40 83.8666666666667
50 84.9966666666667
60 86.27
70 87.05
75 87.3166666666667
80 87.4966666666667
90 87.7533333333333
100 87.7833333333333
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
height=5cm,
width=6cm,
tick align=outside,
tick pos=left,
title={SynCEM | CIFAR10},
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=75.4055, ymax=101.171166666667,
ytick style={color=black},
yticklabels={},
legend to name=sl2,
legend columns=2,
legend style={
    at={(5,-6.2)},
    anchor=north,
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0 91.09
7.69230769230769 91.38
15.3846153846154 91.68
23.0769230769231 91.9666666666667
30.7692307692308 92.2333333333333
38.4615384615385 92.4733333333333
46.1538461538462 92.6
53.8461538461538 92.8366666666667
61.5384615384615 93.1233333333333
69.2307692307692 93.33
76.9230769230769 93.6466666666667
84.6153846153846 93.8366666666667
92.3076923076923 93.98
100 94.2
};
\addlegendentry{Random Concept Intervention (RCI)}
\addplot [semithick, darkorange25512714, mark=square*, mark size=2, mark options={solid}]
table {%
0 91.09
10 92.0233333333333
20 92.3633333333333
25 92.48
30 92.6333333333333
40 92.93
50 93.21
60 93.5533333333333
70 93.9633333333333
75 94.05
80 94.1266666666667
90 94.1966666666667
100 94.2
};
\addlegendentry{Uncertainty Sample Intervention (USI)}
\end{groupplot}
\ref{sl2}
\end{tikzpicture}


==> figures/experiments/ConceptInterventions/concept_intervention_final_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}

\begin{groupplot}[group style={group size=2 by 3, 
horizontal sep=1.2cm,
        vertical sep=2.cm}]
\nextgroupplot[
height=5cm,
width=6cm,
tick align=outside,
tick pos=left,
title={AWA},
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−20,0,20,40,60,80,100,120,},
y grid style={darkgray176},
ylabel={Task Accuracy},
ymajorgrids,
ymin=81.7662424648359, ymax=100.868274168341,
ytick style={color=black}
]
\addplot [thick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
0 89.5333779861576
%3.63468736456404 90.3817816476892
%7.13100350656002 91.2659075686537
10.6534809503172 92.1187765126144
%14.1781647689216 92.9359231971422
%17.699066230645 93.7575351640991
21.2811157952799 94.6773833444965
%24.8863322958118 95.5704398303193
%28.4620779323116 96.1911140879661
32.0611481029116 96.9814690779192
%35.6551751310035 97.5753516409913
%39.2285567944525 98.0531368609065
42.7937433513258 98.5532484929672
%46.3606634884362 98.8390265684305
%49.9222252866317 99.0667559723153
53.5316969386549 99.3078812234874
%57.1413261888814 99.5132842152266
%60.7096647098223 99.6472426881
64.3057405145581 99.7365483366823
%67.9372759150546 99.8213887028354
%71.4655844923368 99.883902656843
75.0654426539537 99.9062290689886
%78.6457586383515 99.9508818932797
%82.2534967101375 99.9776735878544
85.7865332335211 99.9866041527127
%89.2773334383988 99.9955347175709
%92.8363736653402 100
%96.4031362042473 100
100 100
};
\addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0 91.4132618888145
%3.63468736456404 92.1187765126144
%7.13100350656002 92.7037285108283
10.6534809503172 93.3645903103371
%14.1781647689216 93.8557713775396
%17.699066230645 94.3201607501674
21.2811157952799 94.8783210538067
%24.8863322958118 95.3739674034383
%28.4620779323116 95.8472873409243
32.0611481029116 96.2089752176825
%35.6551751310035 96.619781201161
%39.2285567944525 96.7939272158964
42.7937433513258 97.1958026345166
%46.3606634884362 97.4592542978343
%49.9222252866317 97.6601920071445
53.5316969386549 97.9638312123242
%57.1413261888814 98.1603036392052
%60.7096647098223 98.38803304309
64.3057405145581 98.5711096226836
%67.9372759150546 98.7229292252735
%71.4655844923368 98.8568876981469
75.0654426539537 98.9685197588748
%78.6457586383515 99.0980129493191
%82.2534967101375 99.1783880330431
85.7865332335211 99.2676936816254
%89.2773334383988 99.3034159410583
%92.8363736653402 99.3212770707747
%96.4031362042473 99.4463049787899
100 99.5222147800849
};
\addplot [thick, darkorange25512714, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 82.634516633177
%3.63468736456404 83.8267470417504
%7.13100350656002 84.9966510381782
10.6534809503172 86.0415271265908
%14.1781647689216 87.1623130162983
%17.699066230645 88.1625362804197
21.2811157952799 88.9528912703729
%24.8863322958118 89.8280866264791
%28.4620779323116 90.6050457691449
32.0611481029116 91.3864701942398
%35.6551751310035 92.0071444518866
%39.2285567944525 92.5295824960929
42.7937433513258 92.9582496092878
%46.3606634884362 93.4628265237776
%49.9222252866317 93.6682295155169
53.5316969386549 93.8959589194017
%57.1413261888814 94.1370841705738
%60.7096647098223 94.3558830096003
%64.3057405145581 94.5523554364814
%67.9372759150546 94.81134181737
71.4655844923368 94.9899531145345
%75.0654426539537 95.1596338468408
%78.6457586383515 95.2489394954231
82.2534967101375 95.3516409912927
%85.7865332335211 95.440946639875
%89.2773334383988 95.521321723599
92.8363736653402 95.597231524894
%96.4031362042473 95.6418843491851
100 95.6999330207636
};
\addplot [thick, crimson2143940, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 92.1589640544764
%3.63468736456404 92.3643670462157
%7.13100350656002 92.6233534271043
10.6534809503172 92.8823398079929
%14.1781647689216 93.1056039294485
%17.699066230645 93.2842152266131
21.2811157952799 93.5655280196472
%24.8863322958118 93.9316811788346
%28.4620779323116 94.2710426434472
32.0611481029116 94.5836124134851
%35.6551751310035 94.8559946416611
%39.2285567944525 95.1194463049788
42.7937433513258 95.36503683858
%46.3606634884362 95.6016968073231
%49.9222252866317 95.874079035499
53.5316969386549 96.1911140879661
%57.1413261888814 96.3965170797053
%60.7096647098223 96.6287117660192
64.3057405145581 96.8341147577584
%67.9372759150546 97.0216566197812
%71.4655844923368 97.2270596115205
75.0654426539537 97.4101361911141
%78.6457586383515 97.6735878544318
%82.2534967101375 97.8343380218799
85.7865332335211 98.0218798839027
%89.2773334383988 98.1603036392052
%92.8363736653402 98.3076579593659
%96.4031362042473 98.4639428443849
100 98.6514847064077
};

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={AWA Inc},
width=6cm,
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−20,0,20,40,60,80,100,120,},
y grid style={darkgray176},
ymajorgrids,
ymin=85.4833668229516, ymax=98.1558383567761,
ytick style={color=black}
]
\addplot [thick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
0 86.0593882563072
16.6391307583538 88.4125920964501
33.4360348292029 90.6720250055816
50.032001190742 92.9403884795713
66.6726203765722 94.81134181737
83.3757535164099 96.4188434918509
100 97.5798169234204
};
\addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0 91.4668452779638
16.6391307583538 92.3956240232195
33.4360348292029 93.2752846617548
50.032001190742 94.0968966287118
66.6726203765722 94.8381335119446
83.3757535164099 95.5570439830319
100 96.0392944853762
};
\addplot [thick, darkorange25512714, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 88.3947309667336
16.6391307583538 89.0243357892387
33.4360348292029 89.5289127037285
50.032001190742 90.3505246706854
66.6726203765722 91.2346505916499
83.3757535164099 92.0294708640321
100 92.9627148917169
};
\addplot [thick, crimson2143940, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 91.6097343156955
16.6391307583538 92.5161866488055
33.4360348292029 93.3288680509042
50.032001190742 94.3290913150257
66.6726203765722 95.244474212994
83.3757535164099 96.1643223933914
100 97.0841705737888
};



\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={CUB},
width=6cm,
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−25,0,25,50,75,100,125,},
y grid style={darkgray176},
ylabel={Task Accuracy},
ymajorgrids,
ymin=46.0335404441376, ymax=102.539696237487,
ytick style={color=black}
]
\addplot [thick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
0 48.602002071108
%3.55093323142167 53.8142906454953
%7.12729301247596 58.9632953630192
10.7055019971399 64.1353123921298
%14.2555106267567 68.8240708779197
%17.7964273386262 72.7649292371419
21.3994464717195 76.8438614658842
%24.9893670792445 80.2669428144057
%28.580520489176 83.1549879185364
32.1718279994083 85.8416752962835
%35.7383253612111 88.1716718444368
%39.3197704521919 90.0126567713727
42.9357340105528 91.2668277528478
%46.5045428768677 92.5842825911863
%50.0788993540115 93.8844781958348
53.6319899896445 94.7416868024393
%57.176759209034 95.7312162006673
%60.7112037082696 96.4676101714417
64.2863306869175 97.0486710390059
%67.8976712362543 97.5549418939132
%71.4589291878298 98.0266942814406
75.0386791755018 98.2798297088943
%78.613497953548 98.6077551490047
%82.1926315400168 98.8608905764584
85.7632896099413 99.1255321597054
%89.3159179446718 99.2693591071223
%92.8851891118892 99.4534575998159
%96.4296501306771 99.6318030146128
100 99.7123461051663
};
\addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0 68.1998619261305
%3.55093323142167 68.6572316189161
%7.12729301247596 69.1663790127718
10.7055019971399 69.5374525371074
%14.2555106267567 70.0724887814981
%17.7964273386262 70.7887469796341
21.3994464717195 71.41870900932
%24.9893670792445 71.7897825336555
%28.580520489176 72.2298929927511
32.1718279994083 72.6872626855368
%35.7383253612111 73.1532619951674
%39.3197704521919 7%3.558853986883
42.9357340105528 73.9730755954436
%46.5045428768677 74.4563341387642
%50.0788993540115 74.9654815326199
53.6319899896445 75.3710735243355
%57.176759209034 75.8198136002761
%60.7112037082696 76.3462202278219
64.2863306869175 76.8122195374525
%67.8976712362543 77.0452191922679
%71.4589291878298 77.3472557818433
75.0386791755018 77.6924404556438
%78.613497953548 78.0117362789092
%82.1926315400168 78.2015878494995
85.7632896099413 78.6071798412151
%89.3159179446718 78.8660683465654
%92.8851891118892 79.1681049361408
%96.4296501306771 79.3406972730411
100 79.5823265447014
};
\addplot [thick, darkorange25512714, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 72.4830284202048
% %3.55093323142167 74.0421125302037
% %7.12729301247596 75.5609250949258
10.7055019971399 77.0854907375446
% %14.2555106267567 78.7193648602002
% 17.7964273386262 80.2669428144057
21.3994464717195 82.0446438844782
% 24.9893670792445 83.6497526176504
% 28.580520489176 85.5310090898631
32.1718279994083 87.4525371073524
% 35.7383253612111 89.5006328385686
% 39.3197704521919 90.9906800138074
42.9357340105528 92.607294902773
% 46.5045428768677 93.9535151305949
% 50.0788993540115 95.4032907605569
53.6319899896445 96.4043263145783
% 57.176759209034 97.134967207456
% 60.7112037082696 97.7908180876769
64.2863306869175 98.2625704752042
% 67.8976712362543 98.6307674605914
% 71.4589291878298 98.8378782648717
75.0386791755018 99.0737544586354
% 78.613497953548 99.3268898860891
% 82.1926315400168 99.5282476124727
85.7632896099413 99.6720745598896
% 89.3159179446718 99.7238522609596
% 92.8851891118892 99.7756299620297
96.4296501306771 99.8676792083765
100 99.9712346105166
};
\addplot [thick, crimson2143940, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 57.622828213094
%3.55093323142167 60.6374410309516
%7.12729301247596 63.2378322402485
10.7055019971399 65.8554826832355
%14.2555106267567 68.5191577493959
%17.7964273386262 70.7801173627891
21.3994464717195 73.2309285467725
%24.9893670792445 75.4631227706823
%28.580520489176 77.7528477735589
32.1718279994083 79.6801288689449
%35.7383253612111 81.6189161201243
%39.3197704521919 83.2412840869865
42.9357340105528 84.7198251064319
%46.5045428768677 86.0200207110804
%50.0788993540115 87.3662409389023
53.6319899896445 88.5858934529974
%57.176759209034 89.7192497986423
%60.7112037082696 90.7202853526637
64.2863306869175 91.6292716603383
%67.8976712362543 92.3484063974226
%71.4589291878298 93.0560349787136
75.0386791755018 93.6601081578644
%78.613497953548 94.3792428949488
%82.1926315400168 95.0063283856863
85.7632896099413 95.4493153837303
%89.3159179446718 95.8750431480842
%92.8851891118892 96.214474743988
%96.4296501306771 96.5999309630652
100 96.9968933379358
};

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={CUB Inc},
width=6cm,
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−20,0,20,40,60,80,100,120,},
y grid style={darkgray176},
ymajorgrids,
ymin=33.0707053273501, ymax=93.7789092164308,
ytick style={color=black}
]
\addplot [thick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
0 35.8301691404902
14.322025920231 43.826947416868
28.6683716697524 51.9042687837993
43.0139329086516 60.1081578644575
57.4167634229768 68.0819238292487
71.5834562399975 75.3077896674721
85.8764552672043 81.6649407432977
100 87.5158209642158
};
\addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0 69.3706132781038
14.322025920231 70.0724887814981
28.6683716697524 70.6132781037855
43.0139329086516 71.4934990219767
57.4167634229768 72.2298929927511
71.5834562399975 73.0698423656656
85.8764552672043 73.7832240248533
100 74.4850995282476
};
\addplot [thick, darkorange25512714, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 64.0892877689564
14.322025920231 67.4145667932344
28.6683716697524 70.9354504659993
43.0139329086516 74.9050742147049
57.4167634229768 79.0357841445173
71.5834562399975 83.0686917500863
85.8764552672043 86.8196985387182
100 91.0194454032908
};
\addplot [thick, crimson2143940, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 65.211137958808
14.322025920231 68.8585893452997
28.6683716697524 72.7706823150385
43.0139329086516 76.4526521689104
57.4167634229768 80.3532389828558
71.5834562399975 83.6900241629272
85.8764552672043 86.7449085260615
100 89.5984351628121
};

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={CIFAR10},
width=6cm,
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−20,0,20,40,60,80,100,120,},
y grid style={darkgray176},
ylabel={Task Accuracy},
ymajorgrids,
ymin=67.7365, ymax=95.4601666666667,
ytick style={color=black},
legend to name=sharedlegend,
    legend columns=2,
    legend style={
    at={(8,-9.5)},
    anchor=north,
}
]
\addplot [thick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
0 76.6
%7.69230769230769 80.37
15.3846153846154 83.51
%23.0769230769231 85.9666666666667
30.7692307692308 87.2433333333333
%38.4615384615385 88.0966666666667
46.1538461538462 88.5333333333333
%53.8461538461538 89.0066666666667
61.5384615384615 89.0133333333333
%69.2307692307692 88.7866666666667
76.9230769230769 88.7533333333333
%84.6153846153846 88.5933333333333
%92.3076923076923 88.5166666666667
100 87.77
};
\addlegendentry{MixCEM}

\addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
table {%
0 87.1333333333333
%7.69230769230769 86.9466666666667
15.3846153846154 86.7
%23.0769230769231 86.0533333333333
30.7692307692308 85.4533333333333
%38.4615384615385 84.79
46.1538461538462 83.6533333333333
%53.8461538461538 82.4066666666667
61.5384615384615 80.85
%69.2307692307692 79.03
76.9230769230769 76.8266666666667
%84.6153846153846 74.4833333333333
%92.3076923076923 71.8533333333333
100 68.9966666666667
};
\addlegendentry{HP-CBM}
\addplot [thick, crimson2143940, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 91.09
%7.69230769230769 91.38
15.3846153846154 91.68
%23.0769230769231 91.9666666666667
30.7692307692308 92.2333333333333
%38.4615384615385 92.4733333333333
46.1538461538462 92.6
%53.8461538461538 92.8366666666667
61.5384615384615 93.1233333333333
%69.2307692307692 93.33
76.9230769230769 93.6466666666667
%84.6153846153846 93.8366666666667
%92.3076923076923 93.98
100 94.2
};
\addlegendentry{SynCEM}
\addplot [thick, darkorange25512714, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 91.49
%7.69230769230769 91.9466666666667
15.3846153846154 92.3433333333333
%23.0769230769231 92.7933333333333
30.7692307692308 93.1633333333333
%38.4615384615385 93.4
46.1538461538462 93.4633333333333
%53.8461538461538 93.4133333333333
61.5384615384615 93.11
%69.2307692307692 92.71
76.9230769230769 92.04
%84.6153846153846 90.99
%92.3076923076923 89.7266666666667
100 88.2566666666667
};
\addlegendentry{SynCBM}

\end{groupplot}
\ref{sharedlegend}  
\end{tikzpicture}


==> figures/experiments/Triage/triage2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={SynCEM},
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={,,AWA, AWA Inc, CIFAR10, CUB, CUB Inc},
y grid style={darkgray176},
ylabel={Probability of routing through the concept path},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 0.999110877513886
1.25 0.999110877513886
1.25 0.999972939491272
0.75 0.999972939491272
0.75 0.999110877513886
};
\addplot [black]
table {%
1 0.999110877513886
1 0.984601383209228
};
\addplot [black]
table {%
1 0.999972939491272
1 0.999999642372131
};
\addplot [black]
table {%
0.875 0.984601383209228
1.125 0.984601383209228
};
\addplot [black]
table {%
0.875 0.999999642372131
1.125 0.999999642372131
};
\addplot [black]
table {%
1.75 0.999236345291138
2.25 0.999236345291138
2.25 0.999951481819153
1.75 0.999951481819153
1.75 0.999236345291138
};
\addplot [black]
table {%
2 0.999236345291138
2 0.987934677600861
};
\addplot [black]
table {%
2 0.999951481819153
2 0.999999165534973
};
\addplot [black]
table {%
1.875 0.987934677600861
2.125 0.987934677600861
};
\addplot [black]
table {%
1.875 0.999999165534973
2.125 0.999999165534973
};
\addplot [black]
table {%
2.75 0.995877951383591
3.25 0.995877951383591
3.25 0.999753534793854
2.75 0.999753534793854
2.75 0.995877951383591
};
\addplot [black]
table {%
3 0.995877951383591
3 0.963216588497162
};
\addplot [black]
table {%
3 0.999753534793854
3 0.999990583658218
};
\addplot [black]
table {%
2.875 0.963216588497162
3.125 0.963216588497162
};
\addplot [black]
table {%
2.875 0.999990583658218
3.125 0.999990583658218
};
\addplot [black]
table {%
3.75 0.760437786579132
4.25 0.760437786579132
4.25 0.902631506323814
3.75 0.902631506323814
3.75 0.760437786579132
};
\addplot [black]
table {%
4 0.760437786579132
4 0.397572167813778
};
\addplot [black]
table {%
4 0.902631506323814
4 0.981852247714996
};
\addplot [black]
table {%
3.875 0.397572167813778
4.125 0.397572167813778
};
\addplot [black]
table {%
3.875 0.981852247714996
4.125 0.981852247714996
};
\addplot [black]
table {%
4.75 0.985722213983536
5.25 0.985722213983536
5.25 0.998482018709183
4.75 0.998482018709183
4.75 0.985722213983536
};
\addplot [black]
table {%
5 0.985722213983536
5 0.310863067805767
};
\addplot [black]
table {%
5 0.998482018709183
5 0.999981009960175
};
\addplot [black]
table {%
4.875 0.310863067805767
5.125 0.310863067805767
};
\addplot [black]
table {%
4.875 0.999981009960175
5.125 0.999981009960175
};
\addplot [darkorange25512714]
table {%
0.75 0.999834537506104
1.25 0.999834537506104
};
\addplot [darkorange25512714]
table {%
1.75 0.999812424182892
2.25 0.999812424182892
};
\addplot [darkorange25512714]
table {%
2.75 0.998987138271332
3.25 0.998987138271332
};
\addplot [darkorange25512714]
table {%
3.75 0.840913981199265
4.25 0.840913981199265
};
\addplot [darkorange25512714]
table {%
4.75 0.994984984397888
5.25 0.994984984397888
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={SynCBM},
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={,,AWA, AWA Inc, CIFAR10, CUB, CUB Inc},
y grid style={darkgray176},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yticklabels={}
]
\addplot [black]
table {%
0.75 0.677726328372955
1.25 0.677726328372955
1.25 0.974329054355621
0.75 0.974329054355621
0.75 0.677726328372955
};
\addplot [black]
table {%
1 0.677726328372955
1 0.177203462719917
};
\addplot [black]
table {%
1 0.974329054355621
1 0.999066073894501
};
\addplot [black]
table {%
0.875 0.177203462719917
1.125 0.177203462719917
};
\addplot [black]
table {%
0.875 0.999066073894501
1.125 0.999066073894501
};
\addplot [black]
table {%
1.75 0.527690827846527
2.25 0.527690827846527
2.25 1
1.75 1
1.75 0.527690827846527
};
\addplot [black]
table {%
2 0.527690827846527
2 9.85733000780087e-11
};
\addplot [black]
table {%
2 1
2 1
};
\addplot [black]
table {%
1.875 9.85733000780087e-11
2.125 9.85733000780087e-11
};
\addplot [black]
table {%
1.875 1
2.125 1
};
\addplot [black]
table {%
2.75 0.960674405097961
3.25 0.960674405097961
3.25 0.99558037519455
2.75 0.99558037519455
2.75 0.960674405097961
};
\addplot [black]
table {%
3 0.960674405097961
3 0.820532394051552
};
\addplot [black]
table {%
3 0.99558037519455
3 0.999618700742722
};
\addplot [black]
table {%
2.875 0.820532394051552
3.125 0.820532394051552
};
\addplot [black]
table {%
2.875 0.999618700742722
3.125 0.999618700742722
};
\addplot [black]
table {%
3.75 0.981747642159462
4.25 0.981747642159462
4.25 0.999161541461945
3.75 0.999161541461945
3.75 0.981747642159462
};
\addplot [black]
table {%
4 0.981747642159462
4 0.750816569328308
};
\addplot [black]
table {%
4 0.999161541461945
4 0.999998569488525
};
\addplot [black]
table {%
3.875 0.750816569328308
4.125 0.750816569328308
};
\addplot [black]
table {%
3.875 0.999998569488525
4.125 0.999998569488525
};
\addplot [black]
table {%
4.75 0.839328274130821
5.25 0.839328274130821
5.25 0.997738838195801
4.75 0.997738838195801
4.75 0.839328274130821
};
\addplot [black]
table {%
5 0.839328274130821
5 0.0056185060786083
};
\addplot [black]
table {%
5 0.997738838195801
5 0.99999737739563
};
\addplot [black]
table {%
4.875 0.0056185060786083
5.125 0.0056185060786083
};
\addplot [black]
table {%
4.875 0.99999737739563
5.125 0.99999737739563
};
\addplot [darkorange25512714]
table {%
0.75 0.891645431518555
1.25 0.891645431518555
};
\addplot [darkorange25512714]
table {%
1.75 0.99998676776886
2.25 0.99998676776886
};
\addplot [darkorange25512714]
table {%
2.75 0.986514389514923
3.25 0.986514389514923
};
\addplot [darkorange25512714]
table {%
3.75 0.995494455099106
4.25 0.995494455099106
};
\addplot [darkorange25512714]
table {%
4.75 0.978279113769531
5.25 0.978279113769531
};
\end{groupplot}

\end{tikzpicture}


==> figures/model_SR_vertical.tex <==
\definecolor{green1}{rgb}{0.0, 0.5, 0.0}   % Standard green
\definecolor{green2}{rgb}{0.0, 0.7, 0.0}   % Light green
\definecolor{green3}{rgb}{0.0, 0.3, 0.0}   % Dark green
\definecolor{green4}{rgb}{0.2, 0.4, 0.0}   % Olive green

\definecolor{orange1}{rgb}{1.0, 0.647, 0.0}   % Standard orange
\definecolor{orange2}{rgb}{1.0, 0.8, 0.0}     % Light orange
\definecolor{orange3}{rgb}{0.8, 0.4, 0.0}     % Dark orange
\definecolor{orange4}{rgb}{0.7, 0.4, 0.0}     % Burnt orange


\definecolor{red}{RGB}{191, 9, 47}
\definecolor{green}{RGB}{56, 102, 65}


\definecolor{burlywood233196106}{RGB}{233,196,106}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray05363}{RGB}{0,53,63}
\definecolor{darkslategray387083}{RGB}{38,70,83}
\definecolor{indianred20260102}{RGB}{202,60,102}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon67125}{RGB}{67,12,5}
\definecolor{saddlebrown1476826}{RGB}{147,68,26}
\definecolor{mybrown}{RGB}{147,68,26}
\definecolor{silver190211195}{RGB}{190,211,195}
\definecolor{tomato}{RGB}{255,10,10}
\definecolor{myblue}{RGB}{10,10,255}
\definecolor{crimson2143940}{RGB}{255,10,10}

\begin{tikzpicture}[every node/.style={font=\huge},
    node distance=1.5cm and 1.2cm,
    box/.style={draw=blue!50, fill=blue!10, rounded corners, minimum height=1cm, minimum width=2cm, thick}, % video
    block_psi/.style={draw=gray!90, fill=gray!10, rectangle, minimum width=1.cm, minimum height=0.8cm, thick},
    block_residual/.style={draw=tomato!90, fill=tomato!10, rectangle, minimum width=1.cm, minimum height=0.8cm, thick},
    block/.style={draw=purple!70, fill=purple!10, rectangle, minimum width=0.3cm, minimum height=0.8cm, thick}, % token video
    block_cd1/.style={draw=green!70, fill=green!10, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % concept detector 1
    block_tp1/.style={draw=green2!70, fill=green2!20, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % token + 1
    block_tm1/.style={draw=green3!70, fill=green3!20, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % token - 1
    block_f1/.style={draw=green1!70, fill=green1!20, rectangle, minimum width=0.3.cm, minimum height=0.8cm, thick}, % token final
    block_td1/.style={draw=green!70, fill=green!40, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % token d 1
    block_s1/.style={draw=green!70, fill=green!10, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % s 1  
    block_cd2/.style={draw=orange!70, fill=orange!10, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % concept detector 2
    block_tp2/.style={draw=orange2!70, fill=orange2!10, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % token + 2
    block_tm2/.style={draw=crimson2143940!70, fill=crimson2143940!10, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % token - 2
    block_td2/.style={draw=orange2!70, fill=orange2!20, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % token d 2
    block_f2/.style={draw=orange1!70, fill=orange1!20, rectangle, minimum width=0.3.cm, minimum height=0.8cm, thick}, % token final
    block_s2/.style={draw=orange!70, fill=orange!10, rectangle, minimum width=1.cm, minimum height=0.8cm, thick}, % s 2
    sum/.style={circle, draw=black!70, fill=white!10, thick, inner sep=1pt, minimum size=0.5cm},
    arrow/.style={thick, -Stealth},
    multiply/.style={circle, draw=black!70, fill=white!10, thick, minimum size=0.5cm},
    chat/.style={draw=gray!70, fill=gray!10, rectangle, minimum width=2.cm, minimum height=0.8cm, thick},
    valuebox/.style={rectangle, draw=black, thick, minimum width=1cm, align=center},
    greenbox/.style = {valuebox, fill=green!80},
    redbox/.style   = {valuebox, fill=red!50},
    labelbox/.style = {rectangle, draw=white, thick, minimum width=2.5cm, minimum height=0.8cm, align=center, fill=none, text=black, align=left, anchor=west,    
    inner xsep=0mm, },  % horizontal padding}
    blocktrap/.style={trapezium, draw=red!70, thick, minimum width=2.5cm, 
        minimum height=0.8cm, align=left, fill=red!10, text=black, anchor=west, inner xsep=0mm}
]


%\node[block_psi, minimum height=1cm] (input) {Image Input}; 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Feature Extraction
\node[minimum height=1cm] (input) {$x$}; 
\node[block_psi, minimum height=1cm, below=0.8cm of input] (backbone) {$g_{\psi}$};
\node[minimum height=1cm , below=0.2cm of backbone] (hmm) {$h$};
\draw[->] (input) -- (backbone);
\draw[->] (backbone) -- (hmm);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Routing
\node[  below=1.3cm of hmm] (routing) {\includegraphics[height=1.5cm, angle=-90]{figures/Routeur_new.png} };
\node[left=0.3cm of routing.west] {%
\parbox{1.5cm}{\centering
Routing\\
Module}};
% \node[below=3.5cm of aa.south] (bb) {%
% \parbox{4cm}{\centering
% Concept Embedding obtained using\\
% Ground Truth Concepts}};
\draw[->] (hmm) -- (routing);

% Loss
\node[block_tm2,  right=0.5cm of routing] (Lrouting) {\Huge  $\mathcal{L}_{\text{routing}} $ };

\coordinate (lrlr) at ([xshift=-0.1cm, yshift=0.cm] routing.east);
\draw[->, crimson2143940] (lrlr) -- (Lrouting);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Residual Branch
%\node[ minimum height=1cm,  minimum width=2cm, anchor = west] at ([xshift=-4.5cm, yshift=-3cm] routing.east) (residuallayer) {\includegraphics[height=1cm]{figures/MyMLP.png}};
\node[ block_psi, minimum height=1cm,  minimum width=2.8cm, anchor = west] at ([xshift=-4.5cm, yshift=-3cm] routing.east) (residuallayer) {\parbox{2cm}{
Neural\\
Network}};
\node[below=0.7cm of residuallayer] (yn) {\Huge $\hat{y}^{\text{nn}}$};
\node[block_tm2,  below=0.5cm of yn] (Ltcb) {\Huge $\mathcal{L}_{\text{task}}^{\text{nn}} $ };

\draw[->] (residuallayer) -- (yn);
%\node[block_tm2,  below=0.5cm of yn] (Ltcb) {\Huge $\mathcal{L}_{\text{task}}^{\text{nn}} $ };
\coordinate (lrlrlrlr) at ([xshift=-0.cm, yshift=0.2cm] yn.south);
\draw[->] (lrlrlrlr) -- (Ltcb);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Concept Branch

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Branch 1
\node[block_psi, minimum height=0.5cm, anchor = west] at ([xshift=2cm, yshift=-3cm] routing.east) (c1) {$c_1$ sub-branch};
\node[block_f1, minimum width=0.6cm, minimum height=0.6cm, fill=gray!10, draw=gray!90] at ([xshift=0.7cm, yshift=-0.3cm] c1.east) (ce1) {$\hat{c}_1$};
\node[] at ([xshift=0.7cm, yshift=0.6cm] c1.east) (p1) {$\hat{p}_{1}$};
\draw[->] (c1) -- (ce1);

\coordinate (ppp) at ([xshift=-0.cm, yshift=0.1cm] c1.east);
\draw[->] (ppp) -- (p1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Branch n 
\node[block_psi, minimum height=0.5cm, anchor = west] at ([xshift=2cm, yshift=-5cm] routing.east) (cn) {$c_n$ sub-branch};
\node[block_f2, minimum width=0.6cm, minimum height=0.6cm, fill=gray!10, draw=gray!90] at ([xshift=0.7cm, yshift=-0.3cm] cn.east) (cen) {$\hat{c}_n$};
\node[] at ([xshift=0.7cm, yshift=0.6cm] cn.east) (pn) {$\hat{p}_{n}$};
\draw[->] (cn) -- (cen);

\coordinate (ppppp) at ([xshift=-0.cm, yshift=0.1cm] cn.east);
\draw[->] (ppppp) -- (pn);

\node at ([xshift=0.3cm] $(c1)!0.5!(cn)$) (dots) {$\vdots$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% c hat
\node[draw, minimum width=1cm, minimum height=3.2cm] at ([xshift=4cm, yshift=-1.3cm] c1) (chat) {};
\node[above=0.1cm of chat] {$\hat{c}$};


\node[block_f1, minimum width=0.6cm, minimum height=0.6cm, anchor=center, fill=gray!10,draw=gray!90] (c11) at ($(chat.north)!0.2!(chat.south)$) {$\hat{c}_1$};
\node[ minimum width=0.6cm, minimum height=0.6cm, anchor=center] at ($(chat.north)!0.5!(chat.south)$) {$\vdots$};
\node[block_f2, minimum width=0.6cm, minimum height=0.6cm, anchor=center, fill=gray!10,draw=gray!90] (cnn) at ($(chat.north)!0.8!(chat.south)$) {$\hat{c}_n$};
\draw[->, dashed] (ce1) -- (c11);
\draw[->, dashed] (cen) -- (cnn);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% classification head
\node[block_psi, minimum height=3cm, minimum width=0.5cm, anchor = west] at ([xshift=1cm, yshift=0cm] chat) (f) {$f$};
\draw[->] (chat) -- (f);

\node[] at ([xshift=1.3cm, yshift=0cm] f) (ys) {\Huge $\hat{y}^{cb}$};
\draw[->] (f) -- (ys);


\node[block_tm2,  below=0.5cm of ys] (Ltcbbb) {\Huge $\mathcal{L}_{\text{task}}^{\text{cb}} $ };
\coordinate (lrlrlrlrlrlr) at ([xshift=-0.cm, yshift=0.2cm] ys.south);
\draw[->] (lrlrlrlrlrlr) -- (Ltcbbb);

%\node[minimum width=1cm] at ([xshift=10cm, yshift=0cm] hmm) (yhat) {$\hat{y}$};

%\coordinate (merge) at (12,0
\coordinate (mid) at ($(yn)!0.5!(ys)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Intervention block
\node[block_psi, minimum height=3cm, minimum width=0.5cm, anchor = south] at ([xshift=0cm, yshift=5cm] f.north) (fi) {$f$};
\node[] at ([xshift=1.3cm, yshift=0cm] fi) (ysi) {\Huge $\overset{\star}{y}^{cb}$};
\node[draw, minimum width=1cm, minimum height=3cm] at ([xshift=0cm, yshift=8cm] chat) (chati) {};
\node[above=0.1cm of chati] (aa) {$\overset{\star}{c}$};


\node[block_f1, minimum width=0.6cm, minimum height=0.6cm, anchor=center, fill=gray!10,draw=gray!90] (c11i) at ([xshift=0cm, yshift=8cm] c11) {$\overset{\star}{c}_1$};
\node[ minimum width=0.6cm, minimum height=0.6cm, anchor=center] at ($(chati.north)!0.5!(chati.south)$) {$\vdots$};
\node[block_f2, minimum width=0.6cm, minimum height=0.6cm, anchor=center, fill=gray!10,draw=gray!90] (cnn) at ($(chati.north)!0.8!(chati.south)$) {$\overset{\star}{c}_n$};


\draw[->] (chati) -- (fi);
\draw[->] (fi) -- (ysi);

% fleche intervention
\coordinate (pp1) at ([xshift=0cm, yshift=0.2cm] p1.north);
\coordinate (pp2) at ([xshift=0cm, yshift=5.5cm] pp1);
\draw[dashed] (pp1) -- (pp2);
\draw[->, dashed] (pp2) -- (chati.west);


\node[block_tm2,  below=1.3cm of ysi] (Ltcmmm) {\Huge $\mathcal{L}_{\text{intervention}} $ };
\coordinate (lrlrlrlrlr) at ([xshift=-0.cm, yshift=0.2cm] ysi.south);
\draw[->] (lrlrlrlrlr) -- (Ltcmmm);

\node[left=2cm of pp2] (cGT) {\Huge $\mathbf{c}$};
\node[below=0.3cm of cGT] (name) {GT concept};
\draw[dashed] (cGT) -- (pp2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ROUTING 
\coordinate (split1) at ([xshift=0.4cm, yshift=0.1cm] routing.south);
\coordinate (split11) at ([xshift=1cm, yshift=0.cm] split1.south);
\coordinate (split13) at ([xshift=0cm, yshift=-1.95cm] split11.south);
\coordinate (split14) at ([xshift=0cm, yshift=-3.95cm] split11.south);
\coordinate (split2) at ([xshift=-0.4cm, yshift=0.1cm] routing.south);
\coordinate (split22) at ([xshift=-1.8cm, yshift=0.cm] split2.south);
\coordinate (split_concept) at ([xshift=-0.6cm, yshift=-1cm] c1.west);
\draw[dashed] (split1) -- (split11);
\draw[dashed] (split11) -- (split13);
\draw[dashed] (split11) -- (split14);
\draw[dashed] (split13) -- (split14);



\draw[->] (split13) -- (c1.west);
\draw[->] (split14) -- (cn.west);
\draw[dashed] (split2) -- (split22);
\draw[->, dashed] (split22) -- (residuallayer.north);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% 2. Merge point: x = 4.5cm right of ys.east, y = midpoint
% \coordinate (merge) at ($( [xshift=0.5cm] ys.east |- mid)$);
% \tikzset{mergeLine/.style={draw=mybrown, line width=0.9pt}}
% \draw[mergeLine] (yn.east) -- (yn.east -| merge) -- (merge);
% \draw[mergeLine] (ys.east) -- ([xshift=0.5cm] ys.east) -- (merge);
% \draw[mergeLine, ->] (merge) -- (yhat.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% BLOCK LABELS
% intervention
\node[below=0.4cm of Ltcmmm, text=black, xshift=-1.1cm] {\textbf{Intervention Module}};

% concept
\node[below=0.4cm of Ltcbbb, text=black, xshift=-4.5cm] (ref) {\textbf{Concept-based Branch (e.g. CBM or CEM)}};
%\node[above=0.3cm of h22, text=darkslategray387083] {\textbf{Hidden Layer 2}};
\node[below=0.4cm of Ltcb, text=black, xshift=-0.30cm] {\parbox{4cm}{\textbf{Complementary} \\ \textbf{Neural Branch}}};

%{\textbf{Neural Branch}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% BLOCK BACKGROUND
\begin{scope}[on background layer]
    %neural
    \fill[silver190211195!20, rounded corners, draw=silver190211195] (-5, -8) rectangle (0, -15);
    %concept
    \fill[burlywood233196106!20, rounded corners, draw=burlywood233196106] (1, -8) rectangle (12.5, -14);
    %intervention
    \fill[indianred20260102!10, rounded corners, draw=indianred20260102] (6.5, 1) rectangle (13.3, -6.5);
\end{scope}

      
\end{tikzpicture}

==> tables/SUPPLEMENTARY/ConceptIntervention_TOTAL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}

\begin{groupplot}[group style={group size=3 by 2,
        vertical sep=2.5cm}]
\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={AWA},
width=6cm,
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−25,0,25,50,75,100,125,},
y grid style={darkgray176},
ylabel={Task Accuracy},
ymajorgrids,
ymin=81.7662424648359, ymax=100.868274168341,
ytick style={color=black}
]
\addplot [thick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
0 91.9758874748828
%3.63468736456404 92.2929225273499
%7.13100350656002 92.5787006028131
10.6534809503172 92.9716454565751
%14.1781647689216 93.3110069211878
%17.699066230645 93.6994864925206
21.2811157952799 94.1147577584282
%24.8863322958118 94.5880776959143
%28.4620779323116 94.9676267023889
32.0611481029116 95.4230855101585
%35.6551751310035 95.8562179057825
%39.2285567944525 96.2714891716901
42.7937433513258 96.6688993078812
%46.3606634884362 97.0439830319268
%49.9222252866317 97.4681848626926
53.5316969386549 97.758428220585
%57.1413261888814 98.0620674257647
%60.7096647098223 98.3255190890824
64.3057405145581 98.5041303862469
%67.9372759150546 98.6559499888368
%71.4655844923368 98.7541862022773
75.0654426539537 98.861352980576
%78.6457586383515 98.8970752400089
%82.2534967101375 98.9595891940165
85.7865332335211 98.9997767358785
%89.2773334383988 99.0042420183077
%92.8363736653402 99.0042420183077
96.4031362042473 99.0087073007368
100 99.0354989953115
};
\addplot [thick, mediumpurple148103189, mark=square*, mark size=2, mark options={solid}]
table {%
0 88.135744585845
%3.63468736456404 88.5688769814691
%7.13100350656002 89.0198705068095
10.6534809503172 89.4619334672918
%14.1781647689216 89.9665103817816
%17.699066230645 90.5380665327082
21.2811157952799 91.1274838133512
%24.8863322958118 91.7660192007144
%28.4620779323116 92.3018530922081
32.0611481029116 92.8153605715561
%35.6551751310035 93.4494306764903
%39.2285567944525 93.9941951328422
42.7937433513258 94.4675150703282
%46.3606634884362 95.048001786113
%49.9222252866317 95.5034605938826
53.5316969386549 95.9589194016522
%57.1413261888814 96.4501004688546
%60.7096647098223 96.8921634293369
64.3057405145581 97.2985041303863
%67.9372759150546 97.6780531368609
%71.4655844923368 97.9995534717571
75.0654426539537 98.3031926769368
%78.6457586383515 98.544317928109
%82.2534967101375 98.7988390265684
85.7865332335211 98.9863808885912
%89.2773334383988 99.1158740790355
%92.8363736653402 99.2319714221924
96.4031362042473 99.3034159410583
100 99.4195132842152
};
\addplot [thick, gray127, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 89.5333779861576
%3.63468736456404 90.3817816476892
%7.13100350656002 91.2659075686537
10.6534809503172 92.1187765126144
%14.1781647689216 92.9359231971422
%17.699066230645 93.7575351640991
21.2811157952799 94.6773833444965
%24.8863322958118 95.5704398303193
%28.4620779323116 96.1911140879661
32.0611481029116 96.9814690779192
%35.6551751310035 97.5753516409913
%39.2285567944525 98.0531368609065
42.7937433513258 98.5532484929672
%46.3606634884362 98.8390265684305
%49.9222252866317 99.0667559723153
53.5316969386549 99.3078812234874
%57.1413261888814 99.5132842152266
%60.7096647098223 99.6472426881
64.3057405145581 99.7365483366823
%67.9372759150546 99.8213887028354
%71.4655844923368 99.883902656843
75.0654426539537 99.9062290689886
%78.6457586383515 99.9508818932797
%82.2534967101375 99.9776735878544
85.7865332335211 99.9866041527127
%89.2773334383988 99.9955347175709
%92.8363736653402 100
96.4031362042473 100
100 100
};
\addplot [thick, forestgreen4416044, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 91.4132618888145
%3.63468736456404 92.1187765126144
%7.13100350656002 92.7037285108283
10.6534809503172 93.3645903103371
%14.1781647689216 93.8557713775396
%17.699066230645 94.3201607501674
21.2811157952799 94.8783210538067
%24.8863322958118 95.3739674034383
%28.4620779323116 95.8472873409243
32.0611481029116 96.2089752176825
%35.6551751310035 96.619781201161
%39.2285567944525 96.7939272158964
42.7937433513258 97.1958026345166
%46.3606634884362 97.4592542978343
%49.9222252866317 97.6601920071445
53.5316969386549 97.9638312123242
%57.1413261888814 98.1603036392052
%60.7096647098223 98.38803304309
64.3057405145581 98.5711096226836
%67.9372759150546 98.7229292252735
%71.4655844923368 98.8568876981469
75.0654426539537 98.9685197588748
%78.6457586383515 99.0980129493191
%82.2534967101375 99.1783880330431
85.7865332335211 99.2676936816254
%89.2773334383988 99.3034159410583
%92.8363736653402 99.3212770707747
96.4031362042473 99.4463049787899
100 99.5222147800849
};
\addplot [thick, goldenrod18818934, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 86.4925206519312
%3.63468736456404 87.0015628488502
%7.13100350656002 87.4436258093324
10.6534809503172 88.0017861129716
%14.1781647689216 88.5912033936146
%17.699066230645 89.3279749944184
21.2811157952799 90.1272605492297
%24.8863322958118 91.0247823174816
%28.4620779323116 91.944630497879
32.0611481029116 92.8376869837017
%35.6551751310035 93.6459031033713
%39.2285567944525 94.4853762000447
42.7937433513258 95.3605715561509
%46.3606634884362 96.2848850189774
%49.9222252866317 97.0752400089306
53.5316969386549 97.7539629381558
%57.1413261888814 98.3344496539406
%60.7096647098223 98.780977896852
64.3057405145581 99.0890823844608
%67.9372759150546 99.4686313909355
%71.4655844923368 99.7186872069659
75.0654426539537 99.8347845501228
%78.6457586383515 99.9017637865595
%82.2534967101375 99.959812458138
85.7865332335211 99.9821388702835
%89.2773334383988 99.9955347175709
%92.8363736653402 100
96.4031362042473 100
100 100
};
\addplot [thick, darkorange25512714, mark=+, mark size=2, mark options={solid}]
table {%
0 82.634516633177
%3.63468736456404 83.8267470417504
%7.13100350656002 84.9966510381782
10.6534809503172 86.0415271265908
%14.1781647689216 87.1623130162983
%17.699066230645 88.1625362804197
21.2811157952799 88.9528912703729
%24.8863322958118 89.8280866264791
%28.4620779323116 90.6050457691449
32.0611481029116 91.3864701942398
%35.6551751310035 92.0071444518866
%39.2285567944525 92.5295824960929
42.7937433513258 92.9582496092878
%46.3606634884362 93.4628265237776
%49.9222252866317 93.6682295155169
53.5316969386549 93.8959589194017
%57.1413261888814 94.1370841705738
%60.7096647098223 94.3558830096003
64.3057405145581 94.5523554364814
%67.9372759150546 94.81134181737
%71.4655844923368 94.9899531145345
75.0654426539537 95.1596338468408
%78.6457586383515 95.2489394954231
%82.2534967101375 95.3516409912927
85.7865332335211 95.440946639875
%89.2773334383988 95.521321723599
%92.8363736653402 95.597231524894
96.4031362042473 95.6418843491851
100 95.6999330207636
};
\addplot [thick, crimson2143940, mark=x, mark size=2, mark options={solid}]
table {%
0 92.1589640544764
%3.63468736456404 92.3643670462157
%7.13100350656002 92.6233534271043
10.6534809503172 92.8823398079929
%14.1781647689216 93.1056039294485
%17.699066230645 93.2842152266131
21.2811157952799 93.5655280196472
%24.8863322958118 93.9316811788346
%28.4620779323116 94.2710426434472
32.0611481029116 94.5836124134851
%35.6551751310035 94.8559946416611
%39.2285567944525 95.1194463049788
42.7937433513258 95.36503683858
%46.3606634884362 95.6016968073231
%49.9222252866317 95.874079035499
53.5316969386549 96.1911140879661
%57.1413261888814 96.3965170797053
%60.7096647098223 96.6287117660192
64.3057405145581 96.8341147577584
%67.9372759150546 97.0216566197812
%71.4655844923368 97.2270596115205
75.0654426539537 97.4101361911141
%78.6457586383515 97.6735878544318
%82.2534967101375 97.8343380218799
85.7865332335211 98.0218798839027
%89.2773334383988 98.1603036392052
%92.8363736653402 98.3076579593659
96.4031362042473 98.4639428443849
100 98.6514847064077
};

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={AWA Inc},
width=6cm,
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−25,0,25,50,75,100,125,},
y grid style={darkgray176},
ymajorgrids,
ymin=60.3808885912034, ymax=99.3511944630498,
ytick style={color=black}
]
\addplot [thick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
0 71.5159633846841
16.6391307583538 69.7789685197589
33.4360348292029 68.4661754855995
50.032001190742 66.8318821165439
66.6726203765722 65.304755525787
83.3757535164099 63.7910247823175
100 62.1522661308328
};
\addplot [thick, mediumpurple148103189, mark=square*, mark size=2, mark options={solid}]
table {%
0 87.9526680062514
16.6391307583538 88.9127037285108
33.4360348292029 90.1004688546551
50.032001190742 91.3909354766689
66.6726203765722 92.6546104041081
83.3757535164099 93.8021879883903
100 94.9408350078142
};
\addplot [thick, gray127, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 86.0593882563072
16.6391307583538 88.4125920964501
33.4360348292029 90.6720250055816
50.032001190742 92.9403884795713
66.6726203765722 94.81134181737
83.3757535164099 96.4188434918509
100 97.5798169234204
};
\addplot [thick, forestgreen4416044, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 91.4668452779638
16.6391307583538 92.3956240232195
33.4360348292029 93.2752846617548
50.032001190742 94.0968966287118
66.6726203765722 94.8381335119446
83.3757535164099 95.5570439830319
100 96.0392944853762
};
\addplot [thick, goldenrod18818934, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 65.0457691448984
16.6391307583538 66.4255414154945
33.4360348292029 68.0866264791248
50.032001190742 69.3860236659969
66.6726203765722 71.5561509265461
83.3757535164099 73.2752846617548
100 75.3605715561509
};
\addplot [thick, darkorange25512714, mark=+, mark size=2, mark options={solid}]
table {%
0 88.3947309667336
16.6391307583538 89.0243357892387
33.4360348292029 89.5289127037285
50.032001190742 90.3505246706854
66.6726203765722 91.2346505916499
83.3757535164099 92.0294708640321
100 92.9627148917169
};
\addplot [thick, crimson2143940, mark=x, mark size=2, mark options={solid}]
table {%
0 91.6097343156955
16.6391307583538 92.5161866488055
33.4360348292029 93.3288680509042
50.032001190742 94.3290913150257
66.6726203765722 95.244474212994
83.3757535164099 96.1643223933914
100 97.0841705737888
};
\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={CIFAR10},
%ylabel={Task Accuracy},
width=6cm,
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−25,0,25,50,75,100,125,},
y grid style={darkgray176},
ymajorgrids,
ymin=67.7365, ymax=95.4601666666667,
ytick style={color=black},
legend to name=suppci,
legend columns=3,
legend style={
    at={(14,-3)},
    anchor=north,
}
]
\addplot [thick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
0 90.4633333333333
%7.69230769230769 90.8833333333333
15.3846153846154 91.2233333333333
%23.0769230769231 91.5766666666667
30.7692307692308 91.8533333333333
%38.4615384615385 91.7333333333333
46.1538461538462 91.4466666666667
%53.8461538461538 91.3233333333333
61.5384615384615 90.8966666666667
%69.2307692307692 90.24
76.9230769230769 89.3866666666667
%84.6153846153846 88.77
%92.3076923076923 87.7233333333333
100 86.4666666666667
};
\addlegendentry{CBM}
\addplot [thick, mediumpurple148103189, mark=square*, mark size=2, mark options={solid}]
table {%
0 90.4766666666667
%7.69230769230769 90.8466666666667
15.3846153846154 91.25
%23.0769230769231 91.6533333333333
30.7692307692308 91.9366666666667
%38.4615384615385 92.12
46.1538461538462 92.4666666666667
%53.8461538461538 92.7066666666667
61.5384615384615 92.98
%69.2307692307692 93.1266666666667
76.9230769230769 93.3666666666667
%84.6153846153846 93.4733333333333
%92.3076923076923 93.5633333333333
100 93.7166666666667
};
\addlegendentry{CEM}
\addplot [thick, gray127, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 76.6
%7.69230769230769 80.37
15.3846153846154 83.51
%23.0769230769231 85.9666666666667
30.7692307692308 87.2433333333333
%38.4615384615385 88.0966666666667
46.1538461538462 88.5333333333333
%53.8461538461538 89.0066666666667
61.5384615384615 89.0133333333333
%69.2307692307692 88.7866666666667
76.9230769230769 88.7533333333333
%84.6153846153846 88.5933333333333
%92.3076923076923 88.5166666666667
100 87.77
};
\addlegendentry{MixCEM}
\addplot [thick, forestgreen4416044, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 87.1333333333333
%7.69230769230769 86.9466666666667
15.3846153846154 86.7
%23.0769230769231 86.0533333333333
30.7692307692308 85.4533333333333
%38.4615384615385 84.79
46.1538461538462 83.6533333333333
%53.8461538461538 82.4066666666667
61.5384615384615 80.85
%69.2307692307692 79.03
76.9230769230769 76.8266666666667
%84.6153846153846 74.4833333333333
%92.3076923076923 71.8533333333333
100 68.9966666666667
};
\addlegendentry{HP-CBM}
\addplot [thick, goldenrod18818934, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 78.9733333333333
%7.69230769230769 80.0133333333333
15.3846153846154 81.1066666666667
%23.0769230769231 82.4766666666667
30.7692307692308 83.4366666666667
%38.4615384615385 84.46
46.1538461538462 85.1
%53.8461538461538 85.9466666666667
61.5384615384615 86.55
%69.2307692307692 87.03
76.9230769230769 87.2566666666667
%84.6153846153846 87.39
%92.3076923076923 87.7233333333333
100 87.6033333333333
};
\addlegendentry{ProbCBM}
\addplot [thick, darkorange25512714, mark=+, mark size=2, mark options={solid}]
table {%
0 91.49
%7.69230769230769 91.9466666666667
15.3846153846154 92.3433333333333
%23.0769230769231 92.7933333333333
30.7692307692308 93.1633333333333
%38.4615384615385 93.4
46.1538461538462 93.4633333333333
%53.8461538461538 93.4133333333333
61.5384615384615 93.11
%69.2307692307692 92.71
76.9230769230769 92.04
%84.6153846153846 90.99
%92.3076923076923 89.7266666666667
100 88.2566666666667
};
\addlegendentry{SynCBM}
\addplot [thick, crimson2143940, mark=x, mark size=2, mark options={solid}]
table {%
0 91.09
%7.69230769230769 91.38
15.3846153846154 91.68
%23.0769230769231 91.9666666666667
30.7692307692308 92.2333333333333
%38.4615384615385 92.4733333333333
46.1538461538462 92.6
%53.8461538461538 92.8366666666667
61.5384615384615 93.1233333333333
%69.2307692307692 93.33
76.9230769230769 93.6466666666667
%84.6153846153846 93.8366666666667
%92.3076923076923 93.98
100 94.2
};
\addlegendentry{SynCEM}

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={CUB},
width=6cm,
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−25,0,25,50,75,100,125,},
y grid style={darkgray176},
ymajorgrids,
ylabel={Task Accuracy},
ymin=46.0321021746634, ymax=102.569899896445,
ytick style={color=black}
]
\addplot [thick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
0 67.3800483258543
%3.55093323142167 68.0358992060753
%7.12729301247596 68.8931078126798
10.7055019971399 69.5604648486941
%14.2555106267567 70.1875503394316
%17.7964273386262 71.0044874007594
21.3994464717195 71.8674490852606
%24.9893670792445 72.4945345759982
%28.580520489176 73.1906570014958
32.1718279994083 74.2204579450006
%35.7383253612111 74.9108272926015
%39.3197704521919 75.5436658612358
42.9357340105528 76.2743067541135
%46.5045428768677 76.9589230238177
%50.0788993540115 77.6320331377287
53.6319899896445 78.1843286158095
%57.176759209034 78.8229202623404
%60.7112037082696 78.9207225865838
64.2863306869175 79.519042687838
%67.8976712362543 79.7031411805316
%71.4589291878298 79.8354619721551
75.0386791755018 79.9332642963986
%78.613497953548 79.8354619721551
%82.1926315400168 79.9275112185019
85.7632896099413 79.9735358416753
%89.3159179446718 79.8699804395352
%92.8851891118892 79.749165803705
96.4296501306771 79.5995857783914
100 79.4787711425613
};
\addplot [thick, mediumpurple148103189, mark=square*, mark size=2, mark options={solid}]
table {%
0 52.1113795880796
%3.55093323142167 53.2504890116212
%7.12729301247596 54.7693015763433
10.7055019971399 56.173052583132
%14.2555106267567 57.4559889540904
%17.7964273386262 58.9115176619491
21.3994464717195 60.3095155908411
%24.9893670792445 61.5809458060062
%28.580520489176 63.105511448625
32.1718279994083 64.6588424807272
%35.7383253612111 66.0510873317225
%39.3197704521919 67.2764929237142
42.9357340105528 68.4673800483259
%46.5045428768677 69.8481187435278
%50.0788993540115 71.2115982050397
53.6319899896445 72.2471522264411
%57.176759209034 73.3574962604994
%60.7112037082696 74.4620872166609
64.2863306869175 75.5896904844092
%67.8976712362543 76.6482568173973
%71.4589291878298 77.5514900471752
75.0386791755018 78.5007479001266
%78.613497953548 79.3867218962145
%82.1926315400168 80.0885973996088
85.7632896099413 80.9112875388333
%89.3159179446718 81.6534345875043
%92.8851891118892 82.3438039351053
96.4296501306771 83.0686917500863
100 83.7360487861006
};
\addplot [thick, gray127, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 48.602002071108
%3.55093323142167 53.8142906454953
%7.12729301247596 58.9632953630192
10.7055019971399 64.1353123921298
%14.2555106267567 68.8240708779197
%17.7964273386262 72.7649292371419
21.3994464717195 76.8438614658842
%24.9893670792445 80.2669428144057
%28.580520489176 83.1549879185364
32.1718279994083 85.8416752962835
%35.7383253612111 88.1716718444368
%39.3197704521919 90.0126567713727
42.9357340105528 91.2668277528478
%46.5045428768677 92.5842825911863
%50.0788993540115 93.8844781958348
53.6319899896445 94.7416868024393
%57.176759209034 95.7312162006673
%60.7112037082696 96.4676101714417
64.2863306869175 97.0486710390059
%67.8976712362543 97.5549418939132
%71.4589291878298 98.0266942814406
75.0386791755018 98.2798297088943
%78.613497953548 98.6077551490047
%82.1926315400168 98.8608905764584
85.7632896099413 99.1255321597054
%89.3159179446718 99.2693591071223
%92.8851891118892 99.4534575998159
96.4296501306771 99.6318030146128
100 99.7123461051663
};
\addplot [thick, forestgreen4416044, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 69.8423656656311
%3.55093323142167 70.498216545852
%7.12729301247596 70.9699689333793
10.7055019971399 71.3554251524566
%14.2555106267567 72.1666091358877
%17.7964273386262 72.8282130940053
21.3994464717195 73.4668047405362
%24.9893670792445 73.9788286733402
%28.580520489176 74.4850995282476
32.1718279994083 75.0028765389483
%35.7383253612111 75.4803820043723
%39.3197704521919 75.9866528592797
42.9357340105528 76.441146013117
%46.5045428768677 77.0624784259579
%50.0788993540115 77.6665516051087
53.6319899896445 78.1095386031527
%57.176759209034 78.6675871591301
%60.7112037082696 79.1220803129674
64.2863306869175 79.5593142331147
%67.8976712362543 79.8814865953285
%71.4589291878298 80.3072143596824
75.0386791755018 80.7099298124497
%78.613497953548 81.1414106547003
%82.1926315400168 81.4578299390174
85.7632896099413 81.8778046254746
%89.3159179446718 82.1079277413416
%92.8851891118892 82.4243470256587
96.4296501306771 82.6602232194224
100 82.9651363479461
};
\addplot [thick, goldenrod18818934, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 66.1719019675526
%3.55093323142167 68.127948452422
%7.12729301247596 69.8481187435278
10.7055019971399 71.7753998389138
%14.2555106267567 73.5358416752963
%17.7964273386262 75.5666781728225
21.3994464717195 77.6665516051087
%24.9893670792445 79.8757335174318
%28.580520489176 81.7109653664711
32.1718279994083 84.1905419399379
%35.7383253612111 86.4802669428144
%39.3197704521919 88.4708318950639
42.9357340105528 90.2485329651363
%46.5045428768677 92.164307904729
%50.0788993540115 93.6370958462778
53.6319899896445 94.9487976067196
%57.176759209034 95.8635369922909
%60.7112037082696 96.709239443102
64.2863306869175 97.4168680243931
%67.8976712362543 97.9116327235071
%71.4589291878298 98.320101254171
75.0386791755018 98.7055574732482
%78.613497953548 99.0507421470487
%82.1926315400168 99.3614083534691
85.7632896099413 99.539753768266
%89.3159179446718 99.6663214819929
%92.8851891118892 99.7986422736164
96.4296501306771 99.8964445978599
100 100
};
\addplot [thick, darkorange25512714, mark=+, mark size=2, mark options={solid}]
table {%
0 72.4830284202048
%3.55093323142167 74.0421125302037
%7.12729301247596 75.5609250949258
10.7055019971399 77.0854907375446
%14.2555106267567 78.7193648602002
%17.7964273386262 80.2669428144057
21.3994464717195 82.0446438844782
%24.9893670792445 83.6497526176504
%28.580520489176 85.5310090898631
32.1718279994083 87.4525371073524
%35.7383253612111 89.5006328385686
%39.3197704521919 90.9906800138074
42.9357340105528 92.607294902773
%46.5045428768677 93.9535151305949
%50.0788993540115 95.4032907605569
53.6319899896445 96.4043263145783
%57.176759209034 97.134967207456
%60.7112037082696 97.7908180876769
64.2863306869175 98.2625704752042
%67.8976712362543 98.6307674605914
%71.4589291878298 98.8378782648717
75.0386791755018 99.0737544586354
%78.613497953548 99.3268898860891
%82.1926315400168 99.5282476124727
85.7632896099413 99.6720745598896
%89.3159179446718 99.7238522609596
%92.8851891118892 99.7756299620297
96.4296501306771 99.8676792083765
100 99.9712346105166
};
\addplot [thick, crimson2143940, mark=x, mark size=2, mark options={solid}]
table {%
0 57.622828213094
%3.55093323142167 60.6374410309516
%7.12729301247596 63.2378322402485
10.7055019971399 65.8554826832355
%14.2555106267567 68.5191577493959
%17.7964273386262 70.7801173627891
21.3994464717195 73.2309285467725
%24.9893670792445 75.4631227706823
%28.580520489176 77.7528477735589
32.1718279994083 79.6801288689449
%35.7383253612111 81.6189161201243
%39.3197704521919 83.2412840869865
42.9357340105528 84.7198251064319
%46.5045428768677 86.0200207110804
%50.0788993540115 87.3662409389023
53.6319899896445 88.5858934529974
%57.176759209034 89.7192497986423
%60.7112037082696 90.7202853526637
64.2863306869175 91.6292716603383
%67.8976712362543 92.3484063974226
%71.4589291878298 93.0560349787136
75.0386791755018 93.6601081578644
%78.613497953548 94.3792428949488
%82.1926315400168 95.0063283856863
85.7632896099413 95.4493153837303
%89.3159179446718 95.8750431480842
%92.8851891118892 96.214474743988
96.4296501306771 96.5999309630652
100 96.9968933379358
};

\nextgroupplot[
height=5cm,
tick align=outside,
tick pos=left,
title={CUB Inc},
width=6cm,
x grid style={darkgray176},
xlabel={$\%$ of Intervention Budget},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={−25,0,25,50,75,100,125,},
y grid style={darkgray176},
ymajorgrids,
ymin=33.0707053273501, ymax=93.7789092164308,
ytick style={color=black}
]
\addplot [thick, darkturquoise23190207, mark=*, mark size=2, mark options={solid}]
table {%
0 38.0623633644
14.322025920231 38.8332758025544
28.6683716697524 39.7192497986423
43.0139329086516 40.8468530663905
57.4167634229768 41.9687032562421
71.5834562399975 42.8144057070533
85.8764552672043 44.0628236106317
100 45.4608215395236
};
\addplot [thick, mediumpurple148103189, mark=square*, mark size=2, mark options={solid}]
table {%
0 49.1715567828788
14.322025920231 52.652168910367
28.6683716697524 56.1672995052353
43.0139329086516 59.4868254516166
57.4167634229768 62.4208951789207
71.5834562399975 65.5563226326084
85.8764552672043 68.0186399723852
100 70.676561960649
};
\addplot [thick, gray127, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 35.8301691404902
14.322025920231 43.826947416868
28.6683716697524 51.9042687837993
43.0139329086516 60.1081578644575
57.4167634229768 68.0819238292487
71.5834562399975 75.3077896674721
85.8764552672043 81.6649407432977
100 87.5158209642158
};
\addplot [thick, forestgreen4416044, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 69.3706132781038
14.322025920231 70.0724887814981
28.6683716697524 70.6132781037855
43.0139329086516 71.4934990219767
57.4167634229768 72.2298929927511
71.5834562399975 73.0698423656656
85.8764552672043 73.7832240248533
100 74.4850995282476
};
\addplot [thick, goldenrod18818934, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0 55.5804855597745
14.322025920231 58.9460361293292
28.6683716697524 63.4852145898055
43.0139329086516 68.4788862041192
57.4167634229768 73.6566563111264
71.5834562399975 78.6560810033368
85.8764552672043 83.3736048786101
100 87.6711540674261
};
\addplot [thick, darkorange25512714, mark=+, mark size=2, mark options={solid}]
table {%
0 64.0892877689564
14.322025920231 67.4145667932344
28.6683716697524 70.9354504659993
43.0139329086516 74.9050742147049
57.4167634229768 79.0357841445173
71.5834562399975 83.0686917500863
85.8764552672043 86.8196985387182
100 91.0194454032908
};
\addplot [thick, crimson2143940, mark=x, mark size=2, mark options={solid}]
table {%
0 65.4182487630882
14.322025920231 69.0081693706133
28.6683716697524 72.9145092624554
43.0139329086516 76.5044298699804
57.4167634229768 80.3474859049592
71.5834562399975 83.7533080197906
85.8764552672043 86.8254516166149
100 89.5984351628121
};


\end{groupplot}
\ref{suppci}
\end{tikzpicture}

